Nucleon-number scalings of anisotropic flows and nuclear modification factor for light nuclei in the squeeze-out region

The number of nucleon (NN) scaling of the directed flow $v_1$ and elliptic flow ($v_{2}$) as well as the nuclear modification factor ($R_{cp}$) are tested for light nuclei which are produced in 0.4$A$ GeV $^{197}Au + ^{197}Au$ collisions at different impact parameters with two different in-medium nucleon-nucleon cross sections in the framework of an isospin-dependent quantum molecular dynamics (IQMD) model. In that energy domain, the emission of light nuclei can be well described by the squeeze-out phenonomenon. The results show a nice NN scaling behavior for flow parameters $v_{1}$, $v_{2}$ and ${R_{cp}}$. These results demonstrate that the nucleon coalescence mechanism is responsible for nucleon-number scaling of above physical observables in squeeze-out region in heavy-ion collisions at intermediate energy.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

